Characterization of Infrared Dark Clouds -- NH$_3$ Observations of an Absorption-contrast Selected IRDC Sample

Despite increasing research in massive star formation, little is known about its earliest stages. Infrared Dark Clouds (IRDCs) are cold, dense and massive enough to harbour the sites of future high-mass star formation. But up to now, mainly small samples have been observed and analysed. To understand the physical conditions during the early stages of high-mass star formation, it is necessary to learn more about the physical conditions and stability in relatively unevolved IRDCs. Thus, for characterising IRDCs studies of large samples are needed. We investigate a complete sample of 218 northern hemisphere high-contrast IRDCs using the ammonia (1,1)- and (2,2)-inversion transitions. We detected ammonia (1,1)-inversion transition lines in 109 of our IRDC candidates. Using the data we were able to study the physical conditions within the star-forming regions statistically. We compared them with the conditions in more evolved regions which have been observed in the same fashion as our sample sources. Our results show that IRDCs have, on average, rotation temperatures of 15 K, are turbulent (with line width FWHMs around 2 km s$^{-1}$), have ammonia column densities on the order of $10^{14}$ cm$^{-2}$ and molecular hydrogen column densities on the order of $10^{22}$ cm$^{-2}$. Their virial masses are between 100 and a few 1000 M$_\odot$. The comparison of bulk kinetic and potential energies indicate that the sources are close to virial equilibrium. IRDCs are on average cooler and less turbulent than a comparison sample of high-mass protostellar objects, and have lower ammonia column densities. Virial parameters indicate that the majority of IRDCs are currently stable, but are expected to collapse in the future.

==> (inline-0) <==
\begin{longtable}{l|dd|dddd|ddd|dddd}
\caption{Coordinates and fit parameters of detected IRDCs in NH$_3$. The values of the sources derived with or without detected (2,2)-inversion line are separated by a horizontal line. Note that latter give only upper limits. This table contains the sources' coordinates in Galactic longitude, $l$, and latitude, $b$, the brightness temperatures of both transition line, T$_{mb}^1$ and T$_{mb}^2$, the line widths of both lines, $\Delta v_1$ and $\Delta v_2$, the LSR velocity of the (1,1)-inversion line, V$_{\mbox{\tiny lsr}}^1$, and the optical depths of both lines, $\tau^{11}$ and $\tau^{22}$.} \\ \hline
Source & \multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{T$_{mb}^1$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{T$_{mb}^2$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$\Delta v_1$\footnotemark[5]} &  \multicolumn{1}{c}{$\Delta v_2$\footnotemark[5]} & \multicolumn{1}{c}{V$_{\mbox{\tiny lsr}}^1$\footnotemark[5]} & \multicolumn{1}{c}{$\tau^{11}$}  &   \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$\tau^{22}$} & \multicolumn{1}{c}{$\pm$} \\ 
   & \multicolumn{2}{c}{deg} & \multicolumn{4}{c}{K} & \multicolumn{3}{c}{km s$^{-1}$} & \multicolumn{4}{c}{} \\ \hline
\endfirsthead \hline
\multicolumn{14}{c}{\small \slshape continued from previous page} \\ \hline
Source & \multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} & \multicolumn{1}{c}{T$_{mb}^1$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{T$_{mb}^2$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$\Delta v_1$\footnotemark[5]} &  \multicolumn{1}{c}{$\Delta v_2$\footnotemark[5]} & \multicolumn{1}{c}{V$_{\mbox{\tiny lsr}}^1$\footnotemark[5]} & \multicolumn{1}{c}{$\tau^{11}$}  &   \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$\tau^{22}$} & \multicolumn{1}{c}{$\pm$} \\ 
   & \multicolumn{2}{c}{deg} & \multicolumn{4}{c}{K} & \multicolumn{3}{c}{km s$^{-1}$} & \multicolumn{4}{c}{} \\ \hline
\endhead
\hline \multicolumn{14}{c}{\small \slshape continued on next page}\\ \hline
\endfoot
\hline
\endlastfoot
G13.90+00.50A & \multicolumn{1}{c}{13.90} & \multicolumn{1}{c}{0.49} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{22.8} & \multicolumn{1}{c}{1.83} & \multicolumn{1}{c}{0.22} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.21} \\
G15.05+00.07A & \multicolumn{1}{c}{15.05} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{29.9} & \multicolumn{1}{c}{2.66} & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{10.21} & \multicolumn{1}{c}{4.50} \\
G17.33+00.88A & \multicolumn{1}{c}{17.22} & \multicolumn{1}{c}{0.84} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{22.5} & \multicolumn{1}{c}{1.36} & \multicolumn{1}{c}{0.11} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.35} \\
G19.27+00.07A & \multicolumn{1}{c}{19.29} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{26.9} & \multicolumn{1}{c}{2.24} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.10} \\
G19.27+00.07B & \multicolumn{1}{c}{19.24} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{25.8} & \multicolumn{1}{c}{1.84} & \multicolumn{1}{c}{0.57} & \multicolumn{1}{c}{4.03} & \multicolumn{1}{c}{1.60} \\
G19.27-00.39A & \multicolumn{1}{c}{19.28} & \multicolumn{1}{c}{-0.39} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{53.5} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{3.41} & \multicolumn{1}{c}{1.40} \\
G19.73-00.66A & \multicolumn{1}{c}{19.73} & \multicolumn{1}{c}{-0.65} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{23.6} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{0.21} & \multicolumn{1}{c}{2.04} & \multicolumn{1}{c}{1.40} \\
G19.91-00.20A & \multicolumn{1}{c}{19.91} & \multicolumn{1}{c}{-0.21} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{63.5} & \multicolumn{1}{c}{2.19} & \multicolumn{1}{c}{0.62} & \multicolumn{1}{c}{1.75} & \multicolumn{1}{c}{1.70} \\
G19.92-00.29A & \multicolumn{1}{c}{19.93} & \multicolumn{1}{c}{-0.26} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{65.2} & \multicolumn{1}{c}{2.55} & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{1.25} & \multicolumn{1}{c}{0.29} \\
G22.24-00.63A & \multicolumn{1}{c}{22.25} & \multicolumn{1}{c}{-0.64} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{48.0} & \multicolumn{1}{c}{1.29} & \multicolumn{1}{c}{0.38} & \multicolumn{1}{c}{1.86} & \multicolumn{1}{c}{2.80} \\
G22.35+00.41A & \multicolumn{1}{c}{22.37} & \multicolumn{1}{c}{0.44} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{52.7} & \multicolumn{1}{c}{1.47} & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{3.89} & \multicolumn{1}{c}{1.80} \\
G22.35+00.41B & \multicolumn{1}{c}{22.36} & \multicolumn{1}{c}{0.42} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{84.0} & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{0.33} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.39} \\
G22.56-00.20F & \multicolumn{1}{c}{22.47} & \multicolumn{1}{c}{-0.22} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{75.8} & \multicolumn{1}{c}{1.45} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.66} & \multicolumn{1}{c}{1.80} \\
G22.73+00.11A & \multicolumn{1}{c}{22.73} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{78.0} & \multicolumn{1}{c}{1.51} & \multicolumn{1}{c}{0.38} & \multicolumn{1}{c}{2.99} & \multicolumn{1}{c}{1.90} \\
G23.06+00.04A & \multicolumn{1}{c}{23.06} & \multicolumn{1}{c}{0.05} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{91.3} & \multicolumn{1}{c}{2.50} & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{2.90} & \multicolumn{1}{c}{1.90} \\
G23.22-00.37A & \multicolumn{1}{c}{23.21} & \multicolumn{1}{c}{-0.38} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{77.7} & \multicolumn{1}{c}{3.69} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{1.59} & \multicolumn{1}{c}{0.32} \\
G23.42-00.52A & \multicolumn{1}{c}{23.48} & \multicolumn{1}{c}{-0.54} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{64.2} & \multicolumn{1}{c}{3.58} & \multicolumn{1}{c}{0.35} & \multicolumn{1}{c}{2.71} & \multicolumn{1}{c}{1.60} \\
G23.60+00.00A & \multicolumn{1}{c}{23.61} & \multicolumn{1}{c}{-0.01} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{53.6} & \multicolumn{1}{c}{2.85} & \multicolumn{1}{c}{0.22} & \multicolumn{1}{c}{2.86} & \multicolumn{1}{c}{1.00} \\
G23.71-00.09A & \multicolumn{1}{c}{23.72} & \multicolumn{1}{c}{-0.10} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{68.7} & \multicolumn{1}{c}{1.99} & \multicolumn{1}{c}{0.23} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.24} \\
G23.71+00.30A & \multicolumn{1}{c}{23.64} & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{110.9} & \multicolumn{1}{c}{1.77} & \multicolumn{1}{c}{0.48} & \multicolumn{1}{c}{5.09} & \multicolumn{1}{c}{3.50} \\
G23.71+00.30B & \multicolumn{1}{c}{23.65} & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{87.8} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.56} & \multicolumn{1}{c}{7.20} & \multicolumn{1}{c}{3.40} \\
G23.86-00.19A & \multicolumn{1}{c}{23.87} & \multicolumn{1}{c}{-0.18} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{80.7} & \multicolumn{1}{c}{1.73} & \multicolumn{1}{c}{0.64} & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{2.00} \\
G23.87+00.07A & \multicolumn{1}{c}{23.85} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{54.1} & \multicolumn{1}{c}{2.52} & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{0.72} & \multicolumn{1}{c}{1.30} \\
G23.99+00.49A & \multicolumn{1}{c}{24.01} & \multicolumn{1}{c}{0.48} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{94.6} & \multicolumn{1}{c}{4.30} & \multicolumn{1}{c}{0.21} & \multicolumn{1}{c}{3.49} & \multicolumn{1}{c}{0.59} \\
G24.08+00.04A & \multicolumn{1}{c}{24.15} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{51.9} & \multicolumn{1}{c}{4.35} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{0.67} & \multicolumn{1}{c}{1.80} \\
G24.14-00.16A & \multicolumn{1}{c}{24.11} & \multicolumn{1}{c}{-0.17} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{80.9} & \multicolumn{1}{c}{2.02} & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{0.41} \\
G24.33+00.11B & \multicolumn{1}{c}{24.33} & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{114.2} & \multicolumn{1}{c}{2.59} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{0.24} \\
G24.36-00.16A & \multicolumn{1}{c}{24.37} & \multicolumn{1}{c}{-0.16} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{55.9} & \multicolumn{1}{c}{1.58} & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{2.82} & \multicolumn{1}{c}{0.87} \\
G24.37-00.21A & \multicolumn{1}{c}{24.38} & \multicolumn{1}{c}{-0.21} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{55.3} & \multicolumn{1}{c}{1.48} & \multicolumn{1}{c}{0.35} & \multicolumn{1}{c}{6.55} & \multicolumn{1}{c}{2.50} \\
G24.49-00.69A & \multicolumn{1}{c}{24.49} & \multicolumn{1}{c}{-0.70} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{48.4} & \multicolumn{1}{c}{1.76} & \multicolumn{1}{c}{0.09} & \multicolumn{1}{c}{1.04} & \multicolumn{1}{c}{0.45} \\
G24.54-00.73A & \multicolumn{1}{c}{24.55} & \multicolumn{1}{c}{-0.74} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{48.6} & \multicolumn{1}{c}{1.10} & \multicolumn{1}{c}{0.30} & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{18.00} \\
G24.55-00.53C & \multicolumn{1}{c}{24.54} & \multicolumn{1}{c}{-0.52} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{61.1} & \multicolumn{1}{c}{1.76} & \multicolumn{1}{c}{0.28} & \multicolumn{1}{c}{1.35} & \multicolumn{1}{c}{1.80} \\
G24.60+00.08A & \multicolumn{1}{c}{24.63} & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{53.1} & \multicolumn{1}{c}{2.09} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.39} \\
G25.04-00.20C & \multicolumn{1}{c}{25.16} & \multicolumn{1}{c}{-0.31} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{63.4} & \multicolumn{1}{c}{2.25} & \multicolumn{1}{c}{0.09} & \multicolumn{1}{c}{0.87} & \multicolumn{1}{c}{0.54} \\
G25.04-00.20D & \multicolumn{1}{c}{25.15} & \multicolumn{1}{c}{-0.29} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{63.8} & \multicolumn{1}{c}{2.12} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.33} \\
G25.04-00.20E & \multicolumn{1}{c}{24.92} & \multicolumn{1}{c}{-0.16} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{47.3} & \multicolumn{1}{c}{2.31} & \multicolumn{1}{c}{0.09} & \multicolumn{1}{c}{1.88} & \multicolumn{1}{c}{0.46} \\
G25.04-00.20G & \multicolumn{1}{c}{24.92} & \multicolumn{1}{c}{-0.13} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{48.0} & \multicolumn{1}{c}{2.01} & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{1.40} & \multicolumn{1}{c}{0.63} \\
G25.79+00.81A & \multicolumn{1}{c}{25.78} & \multicolumn{1}{c}{0.80} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{5.0} & \multicolumn{1}{c}{49.0} & \multicolumn{1}{c}{2.25} & \multicolumn{1}{c}{0.43} & \multicolumn{1}{c}{5.27} & \multicolumn{1}{c}{2.90} \\
G26.99+00.20A & \multicolumn{1}{c}{27.01} & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{94.1} & \multicolumn{1}{c}{3.17} & \multicolumn{1}{c}{0.21} & \multicolumn{1}{c}{3.40} & \multicolumn{1}{c}{1.10} \\
G26.99+00.20B & \multicolumn{1}{c}{26.95} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{92.6} & \multicolumn{1}{c}{2.01} & \multicolumn{1}{c}{0.42} & \multicolumn{1}{c}{4.91} & \multicolumn{1}{c}{2.70} \\
G26.99+00.20G & \multicolumn{1}{c}{26.85} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{93.9} & \multicolumn{1}{c}{2.78} & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{1.93} & \multicolumn{1}{c}{0.98} \\
G27.75+00.16A & \multicolumn{1}{c}{27.74} & \multicolumn{1}{c}{0.17} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{78.2} & \multicolumn{1}{c}{2.60} & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{6.41} & \multicolumn{1}{c}{2.00} \\
G27.84+00.02A & \multicolumn{1}{c}{27.78} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{101.0} & \multicolumn{1}{c}{1.52} & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{1.47} & \multicolumn{1}{c}{0.93} \\
G27.94-00.47A & \multicolumn{1}{c}{27.95} & \multicolumn{1}{c}{-0.47} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{45.5} & \multicolumn{1}{c}{1.44} & \multicolumn{1}{c}{0.40} & \multicolumn{1}{c}{9.83} & \multicolumn{1}{c}{4.30} \\
G28.04-00.46A & \multicolumn{1}{c}{28.05} & \multicolumn{1}{c}{-0.47} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{45.7} & \multicolumn{1}{c}{2.37} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{2.60} \\
G28.23-00.19A & \multicolumn{1}{c}{28.27} & \multicolumn{1}{c}{-0.17} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{79.7} & \multicolumn{1}{c}{3.55} & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.07} \\
G28.28-00.34A & \multicolumn{1}{c}{28.28} & \multicolumn{1}{c}{-0.35} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{48.7} & \multicolumn{1}{c}{3.55} & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.55} & \multicolumn{1}{c}{0.45} \\
G28.37+00.07B & \multicolumn{1}{c}{28.38} & \multicolumn{1}{c}{0.05} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{79.7} & \multicolumn{1}{c}{2.23} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{1.57} & \multicolumn{1}{c}{0.83} \\
G28.37+00.07C & \multicolumn{1}{c}{28.40} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{78.1} & \multicolumn{1}{c}{3.07} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.64} & \multicolumn{1}{c}{0.27} \\
G28.37+00.07E & \multicolumn{1}{c}{28.39} & \multicolumn{1}{c}{0.04} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{79.0} & \multicolumn{1}{c}{2.24} & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.35} \\
G28.53-00.25A & \multicolumn{1}{c}{28.56} & \multicolumn{1}{c}{-0.23} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{86.6} & \multicolumn{1}{c}{4.90} & \multicolumn{1}{c}{0.31} & \multicolumn{1}{c}{1.89} & \multicolumn{1}{c}{0.29} \\
G28.53-00.25B & \multicolumn{1}{c}{28.54} & \multicolumn{1}{c}{-0.28} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{88.4} & \multicolumn{1}{c}{2.30} & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{2.91} & \multicolumn{1}{c}{1.10} \\
G28.53-00.25C & \multicolumn{1}{c}{28.54} & \multicolumn{1}{c}{-0.24} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{86.7} & \multicolumn{1}{c}{1.50} & \multicolumn{1}{c}{0.21} & \multicolumn{1}{c}{0.46} & \multicolumn{1}{c}{1.30} \\
G29.27-00.71A & \multicolumn{1}{c}{29.24} & \multicolumn{1}{c}{-0.68} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{83.2} & \multicolumn{1}{c}{2.21} & \multicolumn{1}{c}{0.48} & \multicolumn{1}{c}{3.01} & \multicolumn{1}{c}{3.30} \\
G29.27-00.71B & \multicolumn{1}{c}{29.29} & \multicolumn{1}{c}{-0.63} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{120.1} & \multicolumn{1}{c}{0.83} & \multicolumn{1}{c}{0.54} & \multicolumn{1}{c}{1.69} & \multicolumn{1}{c}{3.00} \\
G30.57-00.23A & \multicolumn{1}{c}{30.58} & \multicolumn{1}{c}{-0.25} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{85.7} & \multicolumn{1}{c}{1.65} & \multicolumn{1}{c}{0.51} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.49} \\
G30.91+00.71A & \multicolumn{1}{c}{30.91} & \multicolumn{1}{c}{0.71} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{50.8} & \multicolumn{1}{c}{3.40} & \multicolumn{1}{c}{0.48} & \multicolumn{1}{c}{1.69} & \multicolumn{1}{c}{1.90} \\
G31.22+00.01A & \multicolumn{1}{c}{31.22} & \multicolumn{1}{c}{0.02} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{75.6} & \multicolumn{1}{c}{2.32} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.28} \\
G31.97+00.07C & \multicolumn{1}{c}{31.96} & \multicolumn{1}{c}{0.06} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{96.5} & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{0.47} & \multicolumn{1}{c}{1.69} & \multicolumn{1}{c}{2.80} \\
G33.69-00.01A & \multicolumn{1}{c}{33.74} & \multicolumn{1}{c}{-0.01} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{50.5} & \multicolumn{1}{c}{3.16} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{2.43} & \multicolumn{1}{c}{0.87} \\
G33.69-00.01B & \multicolumn{1}{c}{33.66} & \multicolumn{1}{c}{-0.03} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{104.9} & \multicolumn{1}{c}{1.72} & \multicolumn{1}{c}{0.46} & \multicolumn{1}{c}{0.70} & \multicolumn{1}{c}{1.50} \\
G34.12+00.06A & \multicolumn{1}{c}{34.13} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{57.0} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{0.32} & \multicolumn{1}{c}{1.58} & \multicolumn{1}{c}{1.80} \\
G34.37-00.65A & \multicolumn{1}{c}{34.37} & \multicolumn{1}{c}{-0.66} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{12.3} & \multicolumn{1}{c}{1.12} & \multicolumn{1}{c}{0.65} & \multicolumn{1}{c}{1.43} & \multicolumn{1}{c}{2.00} \\
G34.43+00.24A & \multicolumn{1}{c}{34.43} & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{57.9} & \multicolumn{1}{c}{1.31} & \multicolumn{1}{c}{0.17} & \multicolumn{1}{c}{0.80} & \multicolumn{1}{c}{1.00} \\
G34.77-00.55A & \multicolumn{1}{c}{34.78} & \multicolumn{1}{c}{-0.56} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{41.9} & \multicolumn{1}{c}{1.45} & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.43} & \multicolumn{1}{c}{0.59} \\
G34.88+00.29A & \multicolumn{1}{c}{34.84} & \multicolumn{1}{c}{0.32} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{54.3} & \multicolumn{1}{c}{1.45} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{4.42} & \multicolumn{1}{c}{2.40} \\
G34.91+00.13A & \multicolumn{1}{c}{34.93} & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{42.2} & \multicolumn{1}{c}{1.36} & \multicolumn{1}{c}{0.31} & \multicolumn{1}{c}{4.83} & \multicolumn{1}{c}{2.10} \\
G35.19-00.72A & \multicolumn{1}{c}{35.20} & \multicolumn{1}{c}{-0.73} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{32.6} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{0.54} & \multicolumn{1}{c}{0.54} & \multicolumn{1}{c}{0.36} \\
G35.28-00.90A & \multicolumn{1}{c}{35.29} & \multicolumn{1}{c}{-0.91} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{36.7} & \multicolumn{1}{c}{1.78} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{1.29} & \multicolumn{1}{c}{1.20} \\
G35.33+00.12A & \multicolumn{1}{c}{35.31} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{13.6} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.23} & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.99} \\
G35.39-00.33A & \multicolumn{1}{c}{35.48} & \multicolumn{1}{c}{-0.30} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{45.0} & \multicolumn{1}{c}{1.92} & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{1.10} & \multicolumn{1}{c}{0.64} \\
G35.39-00.33B & \multicolumn{1}{c}{35.47} & \multicolumn{1}{c}{-0.31} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{45.0} & \multicolumn{1}{c}{3.06} & \multicolumn{1}{c}{0.17} & \multicolumn{1}{c}{1.62} & \multicolumn{1}{c}{0.91} \\
G35.59-00.24A & \multicolumn{1}{c}{35.60} & \multicolumn{1}{c}{-0.25} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{44.7} & \multicolumn{1}{c}{1.78} & \multicolumn{1}{c}{0.23} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.80} \\
G35.59-00.24B & \multicolumn{1}{c}{35.60} & \multicolumn{1}{c}{-0.26} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{43.9} & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{0.25} & \multicolumn{1}{c}{4.02} & \multicolumn{1}{c}{1.50} \\
G36.67-00.11A & \multicolumn{1}{c}{36.67} & \multicolumn{1}{c}{-0.12} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{53.4} & \multicolumn{1}{c}{1.34} & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{2.46} & \multicolumn{1}{c}{1.50} \\
G38.35-00.90A & \multicolumn{1}{c}{38.36} & \multicolumn{1}{c}{-0.90} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{16.5} & \multicolumn{1}{c}{2.20} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{0.86} \\
G42.26-00.54A & \multicolumn{1}{c}{42.26} & \multicolumn{1}{c}{-0.56} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{72.3} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{10.14} & \multicolumn{1}{c}{3.90} \\
G48.65-00.29A & \multicolumn{1}{c}{48.66} & \multicolumn{1}{c}{-0.29} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{33.3} & \multicolumn{1}{c}{1.61} & \multicolumn{1}{c}{0.25} & \multicolumn{1}{c}{14.89} & \multicolumn{1}{c}{2.60} \\
G79.31+00.36A & \multicolumn{1}{c}{79.31} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{3.05} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{5.52} & \multicolumn{1}{c}{1.90} \\
G79.31+00.36B & \multicolumn{1}{c}{79.31} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{2.78} & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{1.55} & \multicolumn{1}{c}{0.66} \\
\hline
G14.49-01.19A & \multicolumn{1}{c}{14.50} & \multicolumn{1}{c}{-1.20} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{20.8} & \multicolumn{1}{c}{0.79} & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G19.89-00.61A & \multicolumn{1}{c}{19.90} & \multicolumn{1}{c}{-0.59} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{24.1} & \multicolumn{1}{c}{1.33} & \multicolumn{1}{c}{0.59} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G22.29-00.62A & \multicolumn{1}{c}{22.31} & \multicolumn{1}{c}{-0.63} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{49.1} & \multicolumn{1}{c}{1.86} & \multicolumn{1}{c}{0.25} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G22.35+00.41C & \multicolumn{1}{c}{22.36} & \multicolumn{1}{c}{0.38} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{84.4} & \multicolumn{1}{c}{1.63} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G22.56-00.20D & \multicolumn{1}{c}{22.49} & \multicolumn{1}{c}{-0.21} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{75.7} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G24.55-00.53A & \multicolumn{1}{c}{24.49} & \multicolumn{1}{c}{-0.52} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{61.9} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{0.30} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G24.60+00.08B & \multicolumn{1}{c}{24.66} & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{53.7} & \multicolumn{1}{c}{2.41} & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G25.04-00.20B & \multicolumn{1}{c}{25.01} & \multicolumn{1}{c}{-0.18} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{46.2} & \multicolumn{1}{c}{0.67} & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G25.04-00.20F & \multicolumn{1}{c}{25.04} & \multicolumn{1}{c}{-0.18} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{46.7} & \multicolumn{1}{c}{1.84} & \multicolumn{1}{c}{0.28} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G26.99+00.20E & \multicolumn{1}{c}{26.92} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{93.7} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{0.59} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G28.23-00.19C & \multicolumn{1}{c}{28.28} & \multicolumn{1}{c}{-0.15} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{81.1} & \multicolumn{1}{c}{1.42} & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G28.37+00.07D & \multicolumn{1}{c}{28.36} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{80.5} & \multicolumn{1}{c}{1.71} & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G28.37+00.07F & \multicolumn{1}{c}{28.40} & \multicolumn{1}{c}{0.06} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{79.4} & \multicolumn{1}{c}{2.21} & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G28.37+00.07G & \multicolumn{1}{c}{28.37} & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{81.6} & \multicolumn{1}{c}{2.80} & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G28.38-00.11A & \multicolumn{1}{c}{28.39} & \multicolumn{1}{c}{-0.12} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{81.5} & \multicolumn{1}{c}{0.71} & \multicolumn{1}{c}{0.60} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G28.53-00.25D & \multicolumn{1}{c}{28.44} & \multicolumn{1}{c}{-0.32} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{47.2} & \multicolumn{1}{c}{1.33} & \multicolumn{1}{c}{0.48} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G31.97+00.07A & \multicolumn{1}{c}{32.01} & \multicolumn{1}{c}{0.05} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{40.5} & \multicolumn{1}{c}{2.04} & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G31.97+00.07B & \multicolumn{1}{c}{31.94} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{96.5} & \multicolumn{1}{c}{1.68} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G33.98-00.30A & \multicolumn{1}{c}{33.99} & \multicolumn{1}{c}{-0.30} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{11.5} & \multicolumn{1}{c}{1.29} & \multicolumn{1}{c}{0.72} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G34.34-00.72A & \multicolumn{1}{c}{34.35} & \multicolumn{1}{c}{-0.73} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{11.3} & \multicolumn{1}{c}{1.40} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G34.37-00.95C & \multicolumn{1}{c}{34.45} & \multicolumn{1}{c}{-0.98} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{1.31} & \multicolumn{1}{c}{0.60} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G34.37-00.95D & \multicolumn{1}{c}{34.37} & \multicolumn{1}{c}{-0.98} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{1.07} & \multicolumn{1}{c}{0.55} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G35.14-00.02A & \multicolumn{1}{c}{35.12} & \multicolumn{1}{c}{-0.01} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{27.7} & \multicolumn{1}{c}{2.42} & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G36.67-00.11A & \multicolumn{1}{c}{36.67} & \multicolumn{1}{c}{-0.12} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{53.4} & \multicolumn{1}{c}{2.30} & \multicolumn{1}{c}{0.21} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G38.33-00.81A & \multicolumn{1}{c}{38.34} & \multicolumn{1}{c}{-0.80} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{16.8} & \multicolumn{1}{c}{3.06} & \multicolumn{1}{c}{0.33} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G38.77+00.78A & \multicolumn{1}{c}{38.78} & \multicolumn{1}{c}{0.79} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{33.6} & \multicolumn{1}{c}{1.63} & \multicolumn{1}{c}{0.61} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G38.92-00.33A & \multicolumn{1}{c}{38.90} & \multicolumn{1}{c}{-0.35} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{37.9} & \multicolumn{1}{c}{0.59} & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G38.95-00.47A & \multicolumn{1}{c}{38.96} & \multicolumn{1}{c}{-0.47} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{42.2} & \multicolumn{1}{c}{1.53} & \multicolumn{1}{c}{0.06} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G48.52-00.47A & \multicolumn{1}{c}{48.52} & \multicolumn{1}{c}{-0.47} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{37.9} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.33} & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00}
\label{tab01_fit}
\end{longtable}
\begin{longtable}{l|ddd|d|dd|dddd|d}
\caption{Physical Conditions, distances and virial masses of detected IRDCs. The values of the sources derived with or without detected (2,2)-inversion line are separated by a horizontal line. Note that latter give only upper limits. This table contains the sources' ammonia rotation, $T_{rot}$, and kinetic temperatures, $T_{kin}$, column densities, N$_{NH_3}$, distances to the sun, d, and virial masses in dependency of the used density profile, M$_{vir}^{r^{-1}}$ for $\rho \sim r^{-1}$ and M$_{vir}^{r^{-2}}$ for $\rho \sim r^{-2}$. As well it contains a notice about the sources being associated with a Spitzer 24 $\mu$m emission sources. ``yes'' means that there is a Spitzer emission source within the Effelsberg beam at the location given in Table \ref{tab01_fit}; ``no'' means that there is not.} \\ \hline
Source & \multicolumn{1}{c}{$T_{rot}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$T_{kin}$} & \multicolumn{1}{c}{N$_{NH_3}$} & \multicolumn{1}{c}{d} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{M$_{vir}^{r^{-1}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{M$_{vir}^{r^{-2}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{Spitzer(24$\mu$m)} \\ 
  & \multicolumn{3}{c}{K} & \multicolumn{1}{c}{10$^{15}$ cm$^{-2}$} & \multicolumn{2}{c}{kpc} & \multicolumn{4}{c}{M$_{\odot}$} &  \\ \hline
\endfirsthead \hline
\multicolumn{12}{c}{\small \slshape continued from previous page} \\ \hline
Source & \multicolumn{1}{c}{$T_{rot}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$T_{kin}$} & \multicolumn{1}{c}{N$_{NH_3}$} & \multicolumn{1}{c}{d} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{M$_{vir}^{r^{-1}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{M$_{vir}^{r^{-2}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{Spitzer(24$\mu$m)} \\ 
  & \multicolumn{3}{c}{K} & \multicolumn{1}{c}{10$^{15}$ cm$^{-2}$} & \multicolumn{2}{c}{kpc} & \multicolumn{4}{c}{M$_{\odot}$} &  \\ \hline
\endhead
\hline \multicolumn{12}{c}{\small \slshape continued on next page}\\ \hline
\endfoot
\hline
\endlastfoot
G13.90+00.50A & \multicolumn{1}{c}{9.2} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{9.6} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{173} & \multicolumn{1}{c}{57} & \multicolumn{1}{c}{115} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{no} \\
G15.05+00.07A & \multicolumn{1}{c}{12.0} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{12.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{98} & \multicolumn{1}{c}{24} & \multicolumn{1}{c}{65} & \multicolumn{1}{c}{16} & \multicolumn{1}{c}{no} \\
G17.33+00.88A & \multicolumn{1}{c}{10.4} & \multicolumn{1}{c}{9.1} & \multicolumn{1}{c}{11.0} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{190} & \multicolumn{1}{c}{74} & \multicolumn{1}{c}{126} & \multicolumn{1}{c}{49} & \multicolumn{1}{c}{no} \\
G19.27+00.07A & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{9.2} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{246} & \multicolumn{1}{c}{82} & \multicolumn{1}{c}{163} & \multicolumn{1}{c}{55} & \multicolumn{1}{c}{no} \\
G19.27+00.07B & \multicolumn{1}{c}{27.3} & \multicolumn{1}{c}{12.2} & \multicolumn{1}{c}{38.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{1129} & \multicolumn{1}{c}{406} & \multicolumn{1}{c}{749} & \multicolumn{1}{c}{269} & \multicolumn{1}{c}{no} \\
G19.27-00.39A & \multicolumn{1}{c}{14.7} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{16.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{157} & \multicolumn{1}{c}{23} & \multicolumn{1}{c}{104} & \multicolumn{1}{c}{15} & \multicolumn{1}{c}{yes} \\
G19.73-00.66A & \multicolumn{1}{c}{13.5} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{14.8} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{108} & \multicolumn{1}{c}{44} & \multicolumn{1}{c}{71} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{yes} \\
G19.91-00.20A & \multicolumn{1}{c}{20.3} & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{24.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{612} & \multicolumn{1}{c}{87} & \multicolumn{1}{c}{406} & \multicolumn{1}{c}{58} & \multicolumn{1}{c}{no} \\
G19.92-00.29A & \multicolumn{1}{c}{20.5} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{25.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{1270} & \multicolumn{1}{c}{136} & \multicolumn{1}{c}{842} & \multicolumn{1}{c}{90} & \multicolumn{1}{c}{yes} \\
G22.24-00.63A & \multicolumn{1}{c}{17.6} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{20.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{301} & \multicolumn{1}{c}{56} & \multicolumn{1}{c}{199} & \multicolumn{1}{c}{37} & \multicolumn{1}{c}{no} \\
G22.35+00.41A & \multicolumn{1}{c}{14.2} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{15.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{446} & \multicolumn{1}{c}{72} & \multicolumn{1}{c}{296} & \multicolumn{1}{c}{48} & \multicolumn{1}{c}{no} \\
G22.35+00.41B & \multicolumn{1}{c}{23.5} & \multicolumn{1}{c}{14.1} & \multicolumn{1}{c}{30.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{789} & \multicolumn{1}{c}{95} & \multicolumn{1}{c}{523} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{no} \\
G22.56-00.20F & \multicolumn{1}{c}{13.2} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{14.4} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{213} & \multicolumn{1}{c}{24} & \multicolumn{1}{c}{141} & \multicolumn{1}{c}{16} & \multicolumn{1}{c}{no} \\
G22.73+00.11A & \multicolumn{1}{c}{15.6} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{17.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{550} & \multicolumn{1}{c}{67} & \multicolumn{1}{c}{365} & \multicolumn{1}{c}{44} & \multicolumn{1}{c}{no} \\
G23.06+00.04A & \multicolumn{1}{c}{14.8} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{16.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{476} & \multicolumn{1}{c}{45} & \multicolumn{1}{c}{316} & \multicolumn{1}{c}{30} & \multicolumn{1}{c}{no} \\
G23.22-00.37A & \multicolumn{1}{c}{28.6} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{41.2} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{780} & \multicolumn{1}{c}{78} & \multicolumn{1}{c}{517} & \multicolumn{1}{c}{52} & \multicolumn{1}{c}{yes} \\
G23.42-00.52A & \multicolumn{1}{c}{12.3} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{13.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{472} & \multicolumn{1}{c}{61} & \multicolumn{1}{c}{313} & \multicolumn{1}{c}{40} & \multicolumn{1}{c}{no} \\
G23.60+00.00A & \multicolumn{1}{c}{10.7} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{11.3} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{328} & \multicolumn{1}{c}{53} & \multicolumn{1}{c}{217} & \multicolumn{1}{c}{35} & \multicolumn{1}{c}{yes} \\
G23.71-00.09A & \multicolumn{1}{c}{9.5} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{1028} & \multicolumn{1}{c}{125} & \multicolumn{1}{c}{682} & \multicolumn{1}{c}{83} & \multicolumn{1}{c}{no} \\
G23.71+00.30A & \multicolumn{1}{c}{14.5} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{16.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{5.4} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{279} & \multicolumn{1}{c}{31} & \multicolumn{1}{c}{185} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{no} \\
G23.71+00.30B & \multicolumn{1}{c}{17.0} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{19.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{328} & \multicolumn{1}{c}{51} & \multicolumn{1}{c}{217} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{no} \\
G23.86-00.19A & \multicolumn{1}{c}{24.8} & \multicolumn{1}{c}{9.1} & \multicolumn{1}{c}{33.0} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{190} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{126} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{no} \\
G23.87+00.07A & \multicolumn{1}{c}{13.7} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{15.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{143} & \multicolumn{1}{c}{23} & \multicolumn{1}{c}{95} & \multicolumn{1}{c}{15} & \multicolumn{1}{c}{no} \\
G23.99+00.49A & \multicolumn{1}{c}{11.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{11.8} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{335} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{222} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{no} \\
G24.08+00.04A & \multicolumn{1}{c}{11.4} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{114} & \multicolumn{1}{c}{20} & \multicolumn{1}{c}{76} & \multicolumn{1}{c}{13} & \multicolumn{1}{c}{no} \\
G24.14-00.16A & \multicolumn{1}{c}{12.0} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{12.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{286} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{190} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{no} \\
G24.33+00.11B & \multicolumn{1}{c}{22.7} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{28.9} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{5.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{623} & \multicolumn{1}{c}{49} & \multicolumn{1}{c}{413} & \multicolumn{1}{c}{32} & \multicolumn{1}{c}{yes} \\
G24.36-00.16A & \multicolumn{1}{c}{13.9} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{15.3} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{557} & \multicolumn{1}{c}{87} & \multicolumn{1}{c}{369} & \multicolumn{1}{c}{58} & \multicolumn{1}{c}{no} \\
G24.37-00.21A & \multicolumn{1}{c}{17.2} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{20.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{401} & \multicolumn{1}{c}{68} & \multicolumn{1}{c}{266} & \multicolumn{1}{c}{45} & \multicolumn{1}{c}{no} \\
G24.49-00.69A & \multicolumn{1}{c}{19.4} & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{23.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{666} & \multicolumn{1}{c}{125} & \multicolumn{1}{c}{441} & \multicolumn{1}{c}{83} & \multicolumn{1}{c}{yes} \\
G24.54-00.73A & \multicolumn{1}{c}{18.5} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{21.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{224} & \multicolumn{1}{c}{44} & \multicolumn{1}{c}{148} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{no} \\
G24.55-00.53C & \multicolumn{1}{c}{17.6} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{20.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{366} & \multicolumn{1}{c}{55} & \multicolumn{1}{c}{242} & \multicolumn{1}{c}{36} & \multicolumn{1}{c}{no} \\
G24.60+00.08A & \multicolumn{1}{c}{17.4} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{20.2} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{350} & \multicolumn{1}{c}{59} & \multicolumn{1}{c}{232} & \multicolumn{1}{c}{39} & \multicolumn{1}{c}{no} \\
G25.04-00.20C & \multicolumn{1}{c}{13.9} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{15.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{446} & \multicolumn{1}{c}{61} & \multicolumn{1}{c}{296} & \multicolumn{1}{c}{41} & \multicolumn{1}{c}{no} \\
G25.04-00.20D & \multicolumn{1}{c}{9.1} & \multicolumn{1}{c}{6.5} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{292} & \multicolumn{1}{c}{40} & \multicolumn{1}{c}{194} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{no} \\
G25.04-00.20E & \multicolumn{1}{c}{20.6} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{25.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{242} & \multicolumn{1}{c}{47} & \multicolumn{1}{c}{160} & \multicolumn{1}{c}{31} & \multicolumn{1}{c}{no} \\
G25.04-00.20G & \multicolumn{1}{c}{12.3} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{13.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{324} & \multicolumn{1}{c}{62} & \multicolumn{1}{c}{215} & \multicolumn{1}{c}{41} & \multicolumn{1}{c}{no} \\
G25.79+00.81A & \multicolumn{1}{c}{21.5} & \multicolumn{1}{c}{5.9} & \multicolumn{1}{c}{26.9} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{814} & \multicolumn{1}{c}{161} & \multicolumn{1}{c}{540} & \multicolumn{1}{c}{107} & \multicolumn{1}{c}{no} \\
G26.99+00.20A & \multicolumn{1}{c}{12.3} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{13.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{493} & \multicolumn{1}{c}{50} & \multicolumn{1}{c}{327} & \multicolumn{1}{c}{33} & \multicolumn{1}{c}{yes} \\
G26.99+00.20B & \multicolumn{1}{c}{16.6} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{19.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{310} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{206} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{no} \\
G26.99+00.20G & \multicolumn{1}{c}{12.5} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{13.5} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{273} & \multicolumn{1}{c}{28} & \multicolumn{1}{c}{181} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{yes} \\
G27.75+00.16A & \multicolumn{1}{c}{13.1} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{14.2} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{271} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{179} & \multicolumn{1}{c}{22} & \multicolumn{1}{c}{yes} \\
G27.84+00.02A & \multicolumn{1}{c}{12.5} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{13.5} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{496} & \multicolumn{1}{c}{51} & \multicolumn{1}{c}{329} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{no} \\
G27.94-00.47A & \multicolumn{1}{c}{18.2} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{21.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{158} & \multicolumn{1}{c}{37} & \multicolumn{1}{c}{105} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{no} \\
G28.04-00.46A & \multicolumn{1}{c}{11.8} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{12.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{197} & \multicolumn{1}{c}{45} & \multicolumn{1}{c}{131} & \multicolumn{1}{c}{30} & \multicolumn{1}{c}{no} \\
G28.23-00.19A & \multicolumn{1}{c}{7.7} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{694} & \multicolumn{1}{c}{85} & \multicolumn{1}{c}{460} & \multicolumn{1}{c}{56} & \multicolumn{1}{c}{no} \\
G28.28-00.34A & \multicolumn{1}{c}{10.1} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{10.6} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{232} & \multicolumn{1}{c}{49} & \multicolumn{1}{c}{154} & \multicolumn{1}{c}{32} & \multicolumn{1}{c}{yes} \\
G28.37+00.07B & \multicolumn{1}{c}{11.4} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{595} & \multicolumn{1}{c}{73} & \multicolumn{1}{c}{394} & \multicolumn{1}{c}{48} & \multicolumn{1}{c}{no} \\
G28.37+00.07C & \multicolumn{1}{c}{11.3} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{12.0} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{768} & \multicolumn{1}{c}{95} & \multicolumn{1}{c}{509} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{yes} \\
G28.37+00.07E & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{6.7} & \multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{488} & \multicolumn{1}{c}{61} & \multicolumn{1}{c}{324} & \multicolumn{1}{c}{40} & \multicolumn{1}{c}{no} \\
G28.53-00.25A & \multicolumn{1}{c}{22.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{28.7} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{1294} & \multicolumn{1}{c}{149} & \multicolumn{1}{c}{858} & \multicolumn{1}{c}{99} & \multicolumn{1}{c}{no} \\
G28.53-00.25B & \multicolumn{1}{c}{11.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{11.7} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{289} & \multicolumn{1}{c}{33} & \multicolumn{1}{c}{191} & \multicolumn{1}{c}{22} & \multicolumn{1}{c}{no} \\
G28.53-00.25C & \multicolumn{1}{c}{12.9} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{14.0} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{662} & \multicolumn{1}{c}{79} & \multicolumn{1}{c}{439} & \multicolumn{1}{c}{52} & \multicolumn{1}{c}{no} \\
G29.27-00.71A & \multicolumn{1}{c}{15.9} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{18.0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{299} & \multicolumn{1}{c}{43} & \multicolumn{1}{c}{198} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{no} \\
G29.27-00.71B & \multicolumn{1}{c}{19.7} & \multicolumn{1}{c}{6.5} & \multicolumn{1}{c}{23.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{5.8} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{261} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{173} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{no} \\
G30.57-00.23A & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{7.1} & \multicolumn{1}{c}{8.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{168} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{112} & \multicolumn{1}{c}{17} & \multicolumn{1}{c}{no} \\
G30.91+00.71A & \multicolumn{1}{c}{11.6} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{12.4} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{96} & \multicolumn{1}{c}{22} & \multicolumn{1}{c}{64} & \multicolumn{1}{c}{14} & \multicolumn{1}{c}{no} \\
G31.22+00.01A & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{9.2} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{364} & \multicolumn{1}{c}{53} & \multicolumn{1}{c}{241} & \multicolumn{1}{c}{35} & \multicolumn{1}{c}{yes} \\
G31.97+00.07C & \multicolumn{1}{c}{13.3} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{14.5} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{790} & \multicolumn{1}{c}{142} & \multicolumn{1}{c}{524} & \multicolumn{1}{c}{94} & \multicolumn{1}{c}{no} \\
G33.69-00.01A & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{13.1} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{366} & \multicolumn{1}{c}{88} & \multicolumn{1}{c}{242} & \multicolumn{1}{c}{59} & \multicolumn{1}{c}{no} \\
G33.69-00.01B & \multicolumn{1}{c}{19.5} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{23.5} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{5.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1277} & \multicolumn{1}{c}{122} & \multicolumn{1}{c}{847} & \multicolumn{1}{c}{81} & \multicolumn{1}{c}{no} \\
G34.12+00.06A & \multicolumn{1}{c}{17.2} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{19.9} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{352} & \multicolumn{1}{c}{78} & \multicolumn{1}{c}{234} & \multicolumn{1}{c}{52} & \multicolumn{1}{c}{no} \\
G34.37-00.65A & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{13.6} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{12} & \multicolumn{1}{c}{yes} \\
G34.43+00.24A & \multicolumn{1}{c}{12.3} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{13.3} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{559} & \multicolumn{1}{c}{119} & \multicolumn{1}{c}{371} & \multicolumn{1}{c}{79} & \multicolumn{1}{c}{no} \\
G34.77-00.55A & \multicolumn{1}{c}{14.7} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{16.3} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{306} & \multicolumn{1}{c}{95} & \multicolumn{1}{c}{203} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{no} \\
G34.88+00.29A & \multicolumn{1}{c}{15.4} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{17.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{142} & \multicolumn{1}{c}{33} & \multicolumn{1}{c}{94} & \multicolumn{1}{c}{22} & \multicolumn{1}{c}{yes} \\
G34.91+00.13A & \multicolumn{1}{c}{19.7} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{23.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{132} & \multicolumn{1}{c}{41} & \multicolumn{1}{c}{87} & \multicolumn{1}{c}{27} & \multicolumn{1}{c}{no} \\
G35.19-00.72A & \multicolumn{1}{c}{17.0} & \multicolumn{1}{c}{5.5} & \multicolumn{1}{c}{19.6} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{74} & \multicolumn{1}{c}{32} & \multicolumn{1}{c}{49} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{yes} \\
G35.28-00.90A & \multicolumn{1}{c}{12.8} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{13.9} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{139} & \multicolumn{1}{c}{51} & \multicolumn{1}{c}{92} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{no} \\
G35.33+00.12A & \multicolumn{1}{c}{14.7} & \multicolumn{1}{c}{7.2} & \multicolumn{1}{c}{16.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{41} & \multicolumn{1}{c}{64} & \multicolumn{1}{c}{27} & \multicolumn{1}{c}{43} & \multicolumn{1}{c}{no} \\
G35.39-00.33A & \multicolumn{1}{c}{17.1} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{19.7} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{175} & \multicolumn{1}{c}{51} & \multicolumn{1}{c}{116} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{no} \\
G35.39-00.33B & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{10.5} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{98} & \multicolumn{1}{c}{28} & \multicolumn{1}{c}{65} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{no} \\
G35.59-00.24A & \multicolumn{1}{c}{11.8} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{133} & \multicolumn{1}{c}{39} & \multicolumn{1}{c}{88} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{no} \\
G35.59-00.24B & \multicolumn{1}{c}{18.1} & \multicolumn{1}{c}{11.5} & \multicolumn{1}{c}{21.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{496} & \multicolumn{1}{c}{150} & \multicolumn{1}{c}{329} & \multicolumn{1}{c}{100} & \multicolumn{1}{c}{yes} \\
G36.67-00.11A & \multicolumn{1}{c}{14.6} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{16.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{166} & \multicolumn{1}{c}{42} & \multicolumn{1}{c}{110} & \multicolumn{1}{c}{28} & \multicolumn{1}{c}{no} \\
G38.35-00.90A & \multicolumn{1}{c}{10.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{10.7} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{14} & \multicolumn{1}{c}{17} & \multicolumn{1}{c}{yes} \\
G42.26-00.54A & \multicolumn{1}{c}{16.4} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{18.7} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{342} & \multicolumn{1}{c}{16} & \multicolumn{1}{c}{227} & \multicolumn{1}{c}{11} & \multicolumn{1}{c}{no} \\
G48.65-00.29A & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{13.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{91} & \multicolumn{1}{c}{55} & \multicolumn{1}{c}{60} & \multicolumn{1}{c}{36} & \multicolumn{1}{c}{no} \\
G79.31+00.36A & \multicolumn{1}{c}{10.6} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{11.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{132} & \multicolumn{1}{c}{11} & \multicolumn{1}{c}{88} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{yes} \\
G79.31+00.36B & \multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{10.2} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{261} & \multicolumn{1}{c}{23} & \multicolumn{1}{c}{173} & \multicolumn{1}{c}{15} & \multicolumn{1}{c}{yes} \\
\hline
G14.49-01.19A & \multicolumn{1}{c}{13.2} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{14.4} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{681} & \multicolumn{1}{c}{265} & \multicolumn{1}{c}{451} & \multicolumn{1}{c}{175} & \multicolumn{1}{c}{no} \\
G19.89-00.61A & \multicolumn{1}{c}{21.4} & \multicolumn{1}{c}{6.1} & \multicolumn{1}{c}{26.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{103} & \multicolumn{1}{c}{42} & \multicolumn{1}{c}{68} & \multicolumn{1}{c}{28} & \multicolumn{1}{c}{no} \\
G22.29-00.62A & \multicolumn{1}{c}{13.4} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{14.7} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{418} & \multicolumn{1}{c}{73} & \multicolumn{1}{c}{277} & \multicolumn{1}{c}{48} & \multicolumn{1}{c}{no} \\
G22.35+00.41C & \multicolumn{1}{c}{12.2} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{13.1} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{529} & \multicolumn{1}{c}{48} & \multicolumn{1}{c}{351} & \multicolumn{1}{c}{32} & \multicolumn{1}{c}{no} \\
G22.56-00.20D & \multicolumn{1}{c}{14.6} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{16.2} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{348} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{231} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{no} \\
G24.55-00.53A & \multicolumn{1}{c}{18.2} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{21.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{261} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{173} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{no} \\
G24.60+00.08B & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{13.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{121} & \multicolumn{1}{c}{20} & \multicolumn{1}{c}{80} & \multicolumn{1}{c}{13} & \multicolumn{1}{c}{no} \\
G25.04-00.20B & \multicolumn{1}{c}{19.1} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{22.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{275} & \multicolumn{1}{c}{58} & \multicolumn{1}{c}{183} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{no} \\
G25.04-00.20F & \multicolumn{1}{c}{16.5} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{18.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{129} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{85} & \multicolumn{1}{c}{17} & \multicolumn{1}{c}{no} \\
G26.99+00.20E & \multicolumn{1}{c}{15.9} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{18.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{667} & \multicolumn{1}{c}{130} & \multicolumn{1}{c}{442} & \multicolumn{1}{c}{86} & \multicolumn{1}{c}{no} \\
G28.23-00.19C & \multicolumn{1}{c}{14.5} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{16.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{521} & \multicolumn{1}{c}{65} & \multicolumn{1}{c}{346} & \multicolumn{1}{c}{43} & \multicolumn{1}{c}{no} \\
G28.37+00.07D & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{726} & \multicolumn{1}{c}{90} & \multicolumn{1}{c}{482} & \multicolumn{1}{c}{60} & \multicolumn{1}{c}{no} \\
G28.37+00.07F & \multicolumn{1}{c}{11.6} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{12.3} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{563} & \multicolumn{1}{c}{69} & \multicolumn{1}{c}{374} & \multicolumn{1}{c}{46} & \multicolumn{1}{c}{yes} \\
G28.37+00.07G & \multicolumn{1}{c}{11.8} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{335} & \multicolumn{1}{c}{41} & \multicolumn{1}{c}{222} & \multicolumn{1}{c}{27} & \multicolumn{1}{c}{no} \\
G28.38-00.11A & \multicolumn{1}{c}{23.2} & \multicolumn{1}{c}{14.4} & \multicolumn{1}{c}{29.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{291} & \multicolumn{1}{c}{47} & \multicolumn{1}{c}{193} & \multicolumn{1}{c}{31} & \multicolumn{1}{c}{no} \\
G28.53-00.25D & \multicolumn{1}{c}{15.2} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{17.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{108} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{72} & \multicolumn{1}{c}{17} & \multicolumn{1}{c}{no} \\
G31.97+00.07A & \multicolumn{1}{c}{11.8} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{538} & \multicolumn{1}{c}{161} & \multicolumn{1}{c}{357} & \multicolumn{1}{c}{107} & \multicolumn{1}{c}{no} \\
G31.97+00.07B & \multicolumn{1}{c}{13.5} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{14.8} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{1322} & \multicolumn{1}{c}{185} & \multicolumn{1}{c}{877} & \multicolumn{1}{c}{122} & \multicolumn{1}{c}{no} \\
G33.98-00.30A & \multicolumn{1}{c}{18.6} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{22.0} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{18} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{12} & \multicolumn{1}{c}{no} \\
G34.34-00.72A & \multicolumn{1}{c}{15.5} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{17.5} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{16} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{no} \\
G34.37-00.95C & \multicolumn{1}{c}{22.6} & \multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{28.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{64} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{42} & \multicolumn{1}{c}{no} \\
G34.37-00.95D & \multicolumn{1}{c}{18.6} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{22.1} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{11} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{12} & \multicolumn{1}{c}{no} \\
G35.14-00.02A & \multicolumn{1}{c}{15.2} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{17.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{39} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{14} & \multicolumn{1}{c}{no} \\
G36.67-00.11A & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{12.9} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{148} & \multicolumn{1}{c}{37} & \multicolumn{1}{c}{98} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{no} \\
G38.33-00.81A & \multicolumn{1}{c}{12.5} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{13.5} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{12} & \multicolumn{1}{c}{15} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{no} \\
G38.77+00.78A & \multicolumn{1}{c}{19.0} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{22.7} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{57} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{17} & \multicolumn{1}{c}{no} \\
G38.92-00.33A & \multicolumn{1}{c}{19.3} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{23.2} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{354} & \multicolumn{1}{c}{139} & \multicolumn{1}{c}{235} & \multicolumn{1}{c}{92} & \multicolumn{1}{c}{no} \\
G38.95-00.47A & \multicolumn{1}{c}{10.8} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{11.4} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{261} & \multicolumn{1}{c}{90} & \multicolumn{1}{c}{173} & \multicolumn{1}{c}{60} & \multicolumn{1}{c}{yes} \\
G48.52-00.47A & \multicolumn{1}{c}{21.5} & \multicolumn{1}{c}{5.6} & \multicolumn{1}{c}{26.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{274} & \multicolumn{1}{c}{145} & \multicolumn{1}{c}{181} & \multicolumn{1}{c}{96} & \multicolumn{1}{c}{no}
\label{tab02_initial}
\end{longtable}

		\newpage
		\setlongtables
\begin{longtable}{l|dd|dd|d|dd|dd|dd|dd}
\caption{Studies based on ATLASGAL data of detected IRDCs. The values of the sources derived with or without detected (2,2)-inversion line are separated by a horizontal line. Note that latter give only upper limits. The table contains the sources' flux density, F$_\nu^{19''}$ / F$_\nu^{40''}$, in dust emission at 870 $\mu$m within a 19$''$ / 40$''$ beam, hydrogen column density, N$_{H_2}^{19''}$ / N$_{H_2}^{40''}$, ammonia abundance within a 40$''$ beam by using $\kappa_{OH}$ = 1.85 cm$^2$ g$^{-1}$, $\chi_{NH_3}$, gas masses, M$_{\mbox{\tiny OH}}$ by using the Ossenkopf \& Henning model and M$_{\mbox{\tiny MRN}}$ by using the Mathis et al. model, and virial parameters, $\alpha_{\mbox{\tiny OH}}$ by using the Ossenkopf \& Henning model and $\alpha_{\mbox{\tiny MRN}}$ by using the Mathis et al. model.} \\ \hline
Source & \multicolumn{1}{c}{F$_\nu^{19''}$} & \multicolumn{1}{c}{F$_\nu^{40''}$} & \multicolumn{1}{c}{N$_{H_2}^{19''}$} & \multicolumn{1}{c}{N$_{H_2}^{40''}$} & \multicolumn{1}{c}{$\chi_{NH_3}$} & \multicolumn{1}{c}{M$_{\mbox{\tiny OH}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{M$_{\mbox{\tiny MRN}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$\alpha_{\mbox{\tiny OH}}$}  & \multicolumn{1}{c}{$\pm$} &  \multicolumn{1}{c}{$\alpha_{\mbox{\tiny MRN}}$} & \multicolumn{1}{c}{$\pm$} \\ 
   & \multicolumn{2}{c}{Jy} & \multicolumn{2}{c}{10$^{22}$ cm$^{-2}$} & \multicolumn{1}{c}{10$^{-8}$} & \multicolumn{4}{c}{M$_\odot$} & \multicolumn{2}{c}{\tiny{$\kappa_{OH}$ = 1.85 cm$^2$ g$^{-1}$}} & \multicolumn{2}{c}{\tiny{$\kappa_{MRN}$ = 0.59 cm$^2$ g$^{-1}$}} \\ \hline
\endfirsthead \hline
\multicolumn{14}{c}{\small \slshape continued from previous page} \\ \hline
Source & \multicolumn{1}{c}{F$_\nu^{19''}$} & \multicolumn{1}{c}{F$_\nu^{40''}$} & \multicolumn{1}{c}{N$_{H_2}^{19''}$} & \multicolumn{1}{c}{N$_{H_2}^{40''}$} & \multicolumn{1}{c}{$\chi_{NH_3}$} & \multicolumn{1}{c}{M$_{\mbox{\tiny OH}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{M$_{\mbox{\tiny MRN}}$} & \multicolumn{1}{c}{$\pm$} & \multicolumn{1}{c}{$\alpha_{\mbox{\tiny OH}}$}  & \multicolumn{1}{c}{$\pm$} &  \multicolumn{1}{c}{$\alpha_{\mbox{\tiny MRN}}$} & \multicolumn{1}{c}{$\pm$} \\ 
   & \multicolumn{2}{c}{Jy} & \multicolumn{2}{c}{10$^{22}$ cm$^{-2}$} & \multicolumn{1}{c}{10$^{-8}$} & \multicolumn{4}{c}{M$_\odot$} & \multicolumn{2}{c}{\tiny{$\kappa_{OH}$ = 1.85 cm$^2$ g$^{-1}$}} & \multicolumn{2}{c}{\tiny{$\kappa_{MRN}$ = 0.59 cm$^2$ g$^{-1}$}} \\ \hline
\endhead \hline
\multicolumn{14}{c}{\small \slshape continued from previous page} \\ \hline
\endfoot
\hline
\endlastfoot
G15.05+00.07A & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.64} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{54} & \multicolumn{1}{c}{30} & \multicolumn{1}{c}{168} & \multicolumn{1}{c}{98} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.3} \\
G17.33+00.88A & \multicolumn{1}{c}{0.31} & \multicolumn{1}{c}{2.01} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{112} & \multicolumn{1}{c}{214} & \multicolumn{1}{c}{350} & \multicolumn{1}{c}{676} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.9} \\
G19.27-00.39A & \multicolumn{1}{c}{0.42} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{127} & \multicolumn{1}{c}{52} & \multicolumn{1}{c}{400} & \multicolumn{1}{c}{175} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} \\
G19.27+00.07A & \multicolumn{1}{c}{0.56} & \multicolumn{1}{c}{1.95} & \multicolumn{1}{c}{6.7} & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{175} & \multicolumn{1}{c}{147} & \multicolumn{1}{c}{551} & \multicolumn{1}{c}{471} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} \\
G19.27+00.07B & \multicolumn{1}{c}{0.31} & \multicolumn{1}{c}{0.47} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{18} & \multicolumn{1}{c}{155.2} & \multicolumn{1}{c}{150.5} & \multicolumn{1}{c}{49.4} & \multicolumn{1}{c}{48.6} \\
G19.73-00.66A & \multicolumn{1}{c}{0.41} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{30} & \multicolumn{1}{c}{108} & \multicolumn{1}{c}{94} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.7} \\
G19.91-00.20A & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{0.74} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{55} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{172} & \multicolumn{1}{c}{85} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{1.4} \\
G19.92-00.29A & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{3.74} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{236} & \multicolumn{1}{c}{81} & \multicolumn{1}{c}{741} & \multicolumn{1}{c}{279} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.6} \\
G22.24-00.63A & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{67} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{11.7} & \multicolumn{1}{c}{6.2} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{2.1} \\
G22.35+00.41A & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{2.79} & \multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{266} & \multicolumn{1}{c}{113} & \multicolumn{1}{c}{835} & \multicolumn{1}{c}{380} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G22.35+00.41B & \multicolumn{1}{c}{0.42} & \multicolumn{1}{c}{1.46} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{128} & \multicolumn{1}{c}{112} & \multicolumn{1}{c}{400} & \multicolumn{1}{c}{358} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{1.5} \\
G22.56-00.20F & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{0.54} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{100} & \multicolumn{1}{c}{35} & \multicolumn{1}{c}{313} & \multicolumn{1}{c}{119} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} \\
G22.73+00.11A & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{146} & \multicolumn{1}{c}{54} & \multicolumn{1}{c}{458} & \multicolumn{1}{c}{186} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.5} \\
G23.06+00.04A & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{248} & \multicolumn{1}{c}{90} & \multicolumn{1}{c}{778} & \multicolumn{1}{c}{309} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.2} \\
G23.22-00.37A & \multicolumn{1}{c}{3.41} & \multicolumn{1}{c}{9.65} & \multicolumn{1}{c}{12.2} & \multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{566} & \multicolumn{1}{c}{189} & \multicolumn{1}{c}{1776} & \multicolumn{1}{c}{658} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G23.42-00.52A & \multicolumn{1}{c}{0.55} & \multicolumn{1}{c}{1.78} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{283} & \multicolumn{1}{c}{112} & \multicolumn{1}{c}{889} & \multicolumn{1}{c}{378} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G23.60+00.00A & \multicolumn{1}{c}{0.61} & \multicolumn{1}{c}{2.17} & \multicolumn{1}{c}{6.1} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{341} & \multicolumn{1}{c}{141} & \multicolumn{1}{c}{1071} & \multicolumn{1}{c}{475} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} \\
G23.71+00.30A & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.41} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{107} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{335} & \multicolumn{1}{c}{132} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.3} \\
G23.71+00.30B & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{142} & \multicolumn{1}{c}{66} & \multicolumn{1}{c}{444} & \multicolumn{1}{c}{218} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.3} \\
G23.86-00.19A & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{0.56} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{41} & \multicolumn{1}{c}{24} & \multicolumn{1}{c}{130} & \multicolumn{1}{c}{78} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.8} \\
G23.87+00.07A & \multicolumn{1}{c}{0.29} & \multicolumn{1}{c}{0.43} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{44} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{137} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.4} \\
G23.99+00.49A & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{1.45} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{484} & \multicolumn{1}{c}{157} & \multicolumn{1}{c}{1520} & \multicolumn{1}{c}{548} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G24.08+00.04A & \multicolumn{1}{c}{0.42} & \multicolumn{1}{c}{1.33} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{172} & \multicolumn{1}{c}{78} & \multicolumn{1}{c}{540} & \multicolumn{1}{c}{259} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G24.14-00.16A & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{1.96} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{452} & \multicolumn{1}{c}{317} & \multicolumn{1}{c}{1419} & \multicolumn{1}{c}{1021} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G24.33+00.11B & \multicolumn{1}{c}{0.84} & \multicolumn{1}{c}{3.86} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{528} & \multicolumn{1}{c}{169} & \multicolumn{1}{c}{1658} & \multicolumn{1}{c}{592} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} \\
G24.36-00.16A & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{1.54} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{155} & \multicolumn{1}{c}{65} & \multicolumn{1}{c}{488} & \multicolumn{1}{c}{218} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.5} \\
G24.37-00.21A & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{0.74} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{52} & \multicolumn{1}{c}{24} & \multicolumn{1}{c}{163} & \multicolumn{1}{c}{79} & \multicolumn{1}{c}{6.4} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{1.1} \\
G24.49-00.69A & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{3.13} & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{145} & \multicolumn{1}{c}{85} & \multicolumn{1}{c}{457} & \multicolumn{1}{c}{277} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.8} \\
G24.54-00.73A & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.56} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{28} & \multicolumn{1}{c}{14} & \multicolumn{1}{c}{88} & \multicolumn{1}{c}{47} & \multicolumn{1}{c}{6.7} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{1.2} \\
G24.55-00.53C & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{1.07} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{85} & \multicolumn{1}{c}{37} & \multicolumn{1}{c}{265} & \multicolumn{1}{c}{123} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.6} \\
G24.60+00.08A & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{2.86} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{183} & \multicolumn{1}{c}{96} & \multicolumn{1}{c}{575} & \multicolumn{1}{c}{316} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.3} \\
G25.04-00.20C & \multicolumn{1}{c}{0.65} & \multicolumn{1}{c}{2.04} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{247} & \multicolumn{1}{c}{133} & \multicolumn{1}{c}{775} & \multicolumn{1}{c}{434} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.3} \\
G25.04-00.20D & \multicolumn{1}{c}{0.77} & \multicolumn{1}{c}{2.59} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{709} & \multicolumn{1}{c}{1132} & \multicolumn{1}{c}{2225} & \multicolumn{1}{c}{3571} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.2} \\
G25.04-00.20E & \multicolumn{1}{c}{0.85} & \multicolumn{1}{c}{2.08} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{84} & \multicolumn{1}{c}{39} & \multicolumn{1}{c}{263} & \multicolumn{1}{c}{131} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.4} \\
G25.04-00.20G & \multicolumn{1}{c}{0.51} & \multicolumn{1}{c}{1.74} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{167} & \multicolumn{1}{c}{78} & \multicolumn{1}{c}{525} & \multicolumn{1}{c}{260} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.3} \\
G25.79+00.81A & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{0.63} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{14} & \multicolumn{1}{c}{77} & \multicolumn{1}{c}{47} & \multicolumn{1}{c}{27.5} & \multicolumn{1}{c}{17.0} & \multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{5.6} \\
G26.99+00.20A & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{1.35} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{361} & \multicolumn{1}{c}{125} & \multicolumn{1}{c}{1133} & \multicolumn{1}{c}{430} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G26.99+00.20B & \multicolumn{1}{c}{0.11} & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{53} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{168} & \multicolumn{1}{c}{72} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.7} \\
G26.99+00.20G & \multicolumn{1}{c}{0.60} & \multicolumn{1}{c}{1.33} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{342} & \multicolumn{1}{c}{119} & \multicolumn{1}{c}{1075} & \multicolumn{1}{c}{411} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G27.75+00.16A & \multicolumn{1}{c}{0.42} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{163} & \multicolumn{1}{c}{62} & \multicolumn{1}{c}{512} & \multicolumn{1}{c}{211} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G27.84+00.02A & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{1.89} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{545} & \multicolumn{1}{c}{183} & \multicolumn{1}{c}{1711} & \multicolumn{1}{c}{635} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G27.94-00.47A & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.28} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{12} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{36} & \multicolumn{1}{c}{22} & \multicolumn{1}{c}{11.4} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{2.3} \\
G28.04-00.46A & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.61} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{6.0} & \multicolumn{1}{c}{51} & \multicolumn{1}{c}{27} & \multicolumn{1}{c}{161} & \multicolumn{1}{c}{89} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.6} \\
G28.23-00.19A & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{2.42} & \multicolumn{1}{c}{13.1} & \multicolumn{1}{c}{7.7} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{1316} & \multicolumn{1}{c}{606} & \multicolumn{1}{c}{4130} & \multicolumn{1}{c}{2011} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.1} \\
G28.28-00.34A & \multicolumn{1}{c}{0.82} & \multicolumn{1}{c}{3.01} & \multicolumn{1}{c}{8.6} & \multicolumn{1}{c}{7.1} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{384} & \multicolumn{1}{c}{243} & \multicolumn{1}{c}{1204} & \multicolumn{1}{c}{786} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G28.37+00.07B & \multicolumn{1}{c}{0.50} & \multicolumn{1}{c}{1.54} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{361} & \multicolumn{1}{c}{129} & \multicolumn{1}{c}{1134} & \multicolumn{1}{c}{444} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G28.37+00.07C & \multicolumn{1}{c}{2.91} & \multicolumn{1}{c}{8.69} & \multicolumn{1}{c}{27.3} & \multicolumn{1}{c}{18.4} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1998} & \multicolumn{1}{c}{818} & \multicolumn{1}{c}{6271} & \multicolumn{1}{c}{2754} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.0} \\
G28.37+00.07E & \multicolumn{1}{c}{0.41} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{6.6} & \multicolumn{1}{c}{324} & \multicolumn{1}{c}{538} & \multicolumn{1}{c}{1016} & \multicolumn{1}{c}{1695} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.7} \\
G28.53-00.25A & \multicolumn{1}{c}{1.92} & \multicolumn{1}{c}{6.67} & \multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{586} & \multicolumn{1}{c}{192} & \multicolumn{1}{c}{1839} & \multicolumn{1}{c}{669} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.2} \\
G28.53-00.25B & \multicolumn{1}{c}{0.62} & \multicolumn{1}{c}{1.78} & \multicolumn{1}{c}{5.9} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{517} & \multicolumn{1}{c}{180} & \multicolumn{1}{c}{1623} & \multicolumn{1}{c}{620} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.1} \\
G28.53-00.25C & \multicolumn{1}{c}{0.79} & \multicolumn{1}{c}{2.69} & \multicolumn{1}{c}{6.5} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{571} & \multicolumn{1}{c}{205} & \multicolumn{1}{c}{1794} & \multicolumn{1}{c}{703} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.1} \\
G29.27-00.71A & \multicolumn{1}{c}{0.28} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{170} & \multicolumn{1}{c}{72} & \multicolumn{1}{c}{535} & \multicolumn{1}{c}{241} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.2} \\
G29.27-00.71B & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{0.31} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{59} & \multicolumn{1}{c}{31} & \multicolumn{1}{c}{185} & \multicolumn{1}{c}{102} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.7} \\
G30.57-00.23A & \multicolumn{1}{c}{0.28} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{498} & \multicolumn{1}{c}{1056} & \multicolumn{1}{c}{1563} & \multicolumn{1}{c}{3325} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.2} \\
G31.97+00.07A & \multicolumn{1}{c}{0.84} & \multicolumn{1}{c}{3.61} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{9.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{370} & \multicolumn{1}{c}{1444} & \multicolumn{1}{c}{1160} & \multicolumn{1}{c}{4537} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{1.5} \\
G31.97+00.07C & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{220} & \multicolumn{1}{c}{94} & \multicolumn{1}{c}{689} & \multicolumn{1}{c}{315} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.5} \\
G33.69-00.01A & \multicolumn{1}{c}{0.84} & \multicolumn{1}{c}{3.76} & \multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{325} & \multicolumn{1}{c}{183} & \multicolumn{1}{c}{1019} & \multicolumn{1}{c}{596} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} \\
G33.69-00.01B & \multicolumn{1}{c}{0.49} & \multicolumn{1}{c}{2.09} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{344} & \multicolumn{1}{c}{131} & \multicolumn{1}{c}{1080} & \multicolumn{1}{c}{446} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.5} \\
G34.12+00.06A & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{59} & \multicolumn{1}{c}{32} & \multicolumn{1}{c}{185} & \multicolumn{1}{c}{104} & \multicolumn{1}{c}{5.0} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.9} \\
G34.43+00.24A & \multicolumn{1}{c}{0.56} & \multicolumn{1}{c}{2.32} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{252} & \multicolumn{1}{c}{126} & \multicolumn{1}{c}{792} & \multicolumn{1}{c}{416} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.3} \\
G34.77-00.55A & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{1.75} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{74} & \multicolumn{1}{c}{78} & \multicolumn{1}{c}{231} & \multicolumn{1}{c}{248} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.2} \\
G34.88+00.29A & \multicolumn{1}{c}{0.25} & \multicolumn{1}{c}{0.58} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{38} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{119} & \multicolumn{1}{c}{68} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.6} \\
G34.91+00.13A & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.30} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{13.4} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{3.2} \\
G35.19-00.72A & \multicolumn{1}{c}{1.54} & \multicolumn{1}{c}{4.52} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{6.2} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{87} & \multicolumn{1}{c}{88} & \multicolumn{1}{c}{272} & \multicolumn{1}{c}{278} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.2} \\
G35.28-00.90A & \multicolumn{1}{c}{0.53} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{39} & \multicolumn{1}{c}{31} & \multicolumn{1}{c}{123} & \multicolumn{1}{c}{99} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.8} \\
G35.39-00.33A & \multicolumn{1}{c}{0.64} & \multicolumn{1}{c}{2.07} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{78} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{246} & \multicolumn{1}{c}{202} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.5} \\
G35.39-00.33B & \multicolumn{1}{c}{0.32} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{119} & \multicolumn{1}{c}{75} & \multicolumn{1}{c}{373} & \multicolumn{1}{c}{243} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G35.59-00.24A & \multicolumn{1}{c}{0.35} & \multicolumn{1}{c}{1.13} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{79} & \multicolumn{1}{c}{51} & \multicolumn{1}{c}{248} & \multicolumn{1}{c}{164} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} \\
G35.59-00.24B & \multicolumn{1}{c}{0.15} & \multicolumn{1}{c}{0.60} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{20} & \multicolumn{1}{c}{23} & \multicolumn{1}{c}{62} & \multicolumn{1}{c}{72} & \multicolumn{1}{c}{21.0} & \multicolumn{1}{c}{24.5} & \multicolumn{1}{c}{6.7} & \multicolumn{1}{c}{7.9} \\
G36.67-00.11A & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{1.09} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{74} & \multicolumn{1}{c}{43} & \multicolumn{1}{c}{233} & \multicolumn{1}{c}{140} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.4} \\
G38.35-00.90A & \multicolumn{1}{c}{0.34} & \multicolumn{1}{c}{1.37} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{25} & \multicolumn{1}{c}{31} & \multicolumn{1}{c}{79} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{1.4} \\
G42.26-00.54A & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{0.48} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{56} & \multicolumn{1}{c}{18} & \multicolumn{1}{c}{177} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.7} \\
G48.65-00.29A & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{29} & \multicolumn{1}{c}{36} & \multicolumn{1}{c}{92} & \multicolumn{1}{c}{115} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1.0} \\
\hline
G19.89-00.61A & \multicolumn{1}{c}{0.22} & \multicolumn{1}{c}{0.72} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{11} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{34} & \multicolumn{1}{c}{31} & \multicolumn{1}{c}{8.0} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{2.4} \\
G22.29-00.62A & \multicolumn{1}{c}{0.47} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{121} & \multicolumn{1}{c}{54} & \multicolumn{1}{c}{380} & \multicolumn{1}{c}{179} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.5} \\
G22.35+00.41C & \multicolumn{1}{c}{0.65} & \multicolumn{1}{c}{2.62} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{652} & \multicolumn{1}{c}{209} & \multicolumn{1}{c}{2047} & \multicolumn{1}{c}{733} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.1} \\
G24.55-00.53A & \multicolumn{1}{c}{0.12} & \multicolumn{1}{c}{0.64} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{48} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{152} & \multicolumn{1}{c}{70} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.7} \\
G22.56-00.20D & \multicolumn{1}{c}{0.24} & \multicolumn{1}{c}{0.40} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{22} & \multicolumn{1}{c}{197} & \multicolumn{1}{c}{77} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.6} \\
G24.60+00.08B & \multicolumn{1}{c}{0.13} & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{43} & \multicolumn{1}{c}{19} & \multicolumn{1}{c}{136} & \multicolumn{1}{c}{63} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.4} \\
G25.04-00.20B & \multicolumn{1}{c}{0.18} & \multicolumn{1}{c}{0.54} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{23} & \multicolumn{1}{c}{13} & \multicolumn{1}{c}{73} & \multicolumn{1}{c}{43} & \multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{5.9} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{2.0} \\
G25.04-00.20F & \multicolumn{1}{c}{0.14} & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{21} & \multicolumn{1}{c}{11} & \multicolumn{1}{c}{67} & \multicolumn{1}{c}{36} & \multicolumn{1}{c}{5.0} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.9} \\
G26.99+00.20A & \multicolumn{1}{c}{0.52} & \multicolumn{1}{c}{1.35} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{349} & \multicolumn{1}{c}{122} & \multicolumn{1}{c}{1096} & \multicolumn{1}{c}{422} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G26.99+00.20E & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{0.35} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{7.1} & \multicolumn{1}{c}{60} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{189} & \multicolumn{1}{c}{86} & \multicolumn{1}{c}{9.2} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{1.5} \\
G28.23-00.19C & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{1.40} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{219} & \multicolumn{1}{c}{82} & \multicolumn{1}{c}{686} & \multicolumn{1}{c}{279} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.3} \\
G28.37+00.07D & \multicolumn{1}{c}{0.23} & \multicolumn{1}{c}{1.05} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{5.2} & \multicolumn{1}{c}{224} & \multicolumn{1}{c}{81} & \multicolumn{1}{c}{704} & \multicolumn{1}{c}{278} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.4} \\
G28.37+00.07F & \multicolumn{1}{c}{0.40} & \multicolumn{1}{c}{1.29} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{290} & \multicolumn{1}{c}{104} & \multicolumn{1}{c}{910} & \multicolumn{1}{c}{358} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.2} \\
G28.37+00.07G & \multicolumn{1}{c}{0.44} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{263} & \multicolumn{1}{c}{96} & \multicolumn{1}{c}{825} & \multicolumn{1}{c}{328} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} \\
G28.38-00.11A & \multicolumn{1}{c}{0.17} & \multicolumn{1}{c}{0.37} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{28} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{88} & \multicolumn{1}{c}{82} & \multicolumn{1}{c}{8.6} & \multicolumn{1}{c}{8.2} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{2.6} \\
G28.53-00.25D & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.32} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{18} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{58} & \multicolumn{1}{c}{33} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.9} \\
G31.22+00.01A & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{1.11} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{3.8} & \multicolumn{1}{c}{219} & \multicolumn{1}{c}{87} & \multicolumn{1}{c}{688} & \multicolumn{1}{c}{293} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G31.97+00.07B & \multicolumn{1}{c}{0.35} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{240} & \multicolumn{1}{c}{95} & \multicolumn{1}{c}{753} & \multicolumn{1}{c}{320} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.7} \\
G34.34-00.72A & \multicolumn{1}{c}{0.35} & \multicolumn{1}{c}{0.54} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9.8} & \multicolumn{1}{c}{43.5} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{13.9} \\
G34.37-00.95C & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{0.43} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{69.7} & \multicolumn{1}{c}{237.7} & \multicolumn{1}{c}{22.2} & \multicolumn{1}{c}{75.8} \\
G35.14-00.02A & \multicolumn{1}{c}{0.19} & \multicolumn{1}{c}{0.59} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{30} & \multicolumn{1}{c}{33} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{1.3} \\
G36.67-00.11A & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{1.09} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{104} & \multicolumn{1}{c}{59} & \multicolumn{1}{c}{327} & \multicolumn{1}{c}{192} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.2} \\
G38.33-00.81A & \multicolumn{1}{c}{0.04} & \multicolumn{1}{c}{0.39} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{2} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{15} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{12.5} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{4.0} \\
G38.77+00.78A & \multicolumn{1}{c}{0.10} & \multicolumn{1}{c}{0.23} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{12} & \multicolumn{1}{c}{12} & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{4.1} \\
G38.92-00.33A & \multicolumn{1}{c}{0.16} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{20} & \multicolumn{1}{c}{17} & \multicolumn{1}{c}{62} & \multicolumn{1}{c}{56} & \multicolumn{1}{c}{14.9} & \multicolumn{1}{c}{13.5} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{4.4} \\
G38.95-00.47A & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{2.99} & \multicolumn{1}{c}{10.1} & \multicolumn{1}{c}{6.7} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{214} & \multicolumn{1}{c}{157} & \multicolumn{1}{c}{672} & \multicolumn{1}{c}{505} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} \\
G48.52-00.47A & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.38} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{23} & \multicolumn{1}{c}{26} & \multicolumn{1}{c}{31.6} & \multicolumn{1}{c}{36.5} & \multicolumn{1}{c}{10.1} & \multicolumn{1}{c}{11.7}
\label{tab03_gas}
\end{longtable}

		\newpage
		\setlongtables
\begin{longtable}{l|dd}
\caption{List of sources without detectable ammonia (1,1)-inversion transition. The table contains the names and coordinates in Galactic Longitude $l$ and Galactic Latitude $b$.} \\ \hline
Source & \multicolumn{1}{c}{Galactic Longitude $l$} & \multicolumn{1}{c}{Galactic Latitude $b$} \\ 
   & \multicolumn{2}{c}{deg} \\ \hline
\endfirsthead \hline
\multicolumn{3}{c}{\small \slshape continued from previous page} \\ \hline
Source & \multicolumn{1}{c}{Galactic Longitude $l$} & \multicolumn{1}{c}{Galactic Latitude $b$} \\ 
   & \multicolumn{2}{c}{deg} \\ \hline
\endhead
\hline \multicolumn{3}{c}{\small \slshape continued on next page}\\ \hline
\endfoot
\hline
\endlastfoot
G15.00+00.79A & \multicolumn{1}{c}{15.03} & \multicolumn{1}{c}{0.80} \\
G17.33+00.88B & \multicolumn{1}{c}{17.42} & \multicolumn{1}{c}{0.90} \\
G17.33+00.88C & \multicolumn{1}{c}{17.42} & \multicolumn{1}{c}{0.87} \\
G17.81+02.02A & \multicolumn{1}{c}{17.81} & \multicolumn{1}{c}{2.02} \\
G17.90+02.05A & \multicolumn{1}{c}{17.90} & \multicolumn{1}{c}{2.06} \\
G19.39-00.01A & \multicolumn{1}{c}{19.40} & \multicolumn{1}{c}{-0.01} \\
G19.42-00.08A & \multicolumn{1}{c}{19.40} & \multicolumn{1}{c}{-0.08} \\
G19.55+00.60A & \multicolumn{1}{c}{19.53} & \multicolumn{1}{c}{0.61} \\
G19.60-01.29A & \multicolumn{1}{c}{19.60} & \multicolumn{1}{c}{-1.31} \\
G19.76-01.25A & \multicolumn{1}{c}{19.77} & \multicolumn{1}{c}{-1.26} \\
G22.00+00.35A & \multicolumn{1}{c}{22.01} & \multicolumn{1}{c}{0.36} \\
G22.13+00.47A & \multicolumn{1}{c}{22.08} & \multicolumn{1}{c}{0.49} \\
G22.40-00.47A & \multicolumn{1}{c}{22.41} & \multicolumn{1}{c}{-0.49} \\
G22.56-00.20A & \multicolumn{1}{c}{22.56} & \multicolumn{1}{c}{-0.22} \\
G22.56-00.20B & \multicolumn{1}{c}{22.53} & \multicolumn{1}{c}{-0.19} \\
G22.56-00.20C & \multicolumn{1}{c}{22.57} & \multicolumn{1}{c}{-0.24} \\
G22.56-00.20E & \multicolumn{1}{c}{22.51} & \multicolumn{1}{c}{-0.25} \\
G23.22-00.37B & \multicolumn{1}{c}{23.23} & \multicolumn{1}{c}{-0.39} \\
G23.26-00.85A & \multicolumn{1}{c}{23.22} & \multicolumn{1}{c}{-0.86} \\
G23.32+00.04A & \multicolumn{1}{c}{23.32} & \multicolumn{1}{c}{0.05} \\
G23.42-00.52B & \multicolumn{1}{c}{23.44} & \multicolumn{1}{c}{-0.53} \\
G23.47+00.10A & \multicolumn{1}{c}{23.47} & \multicolumn{1}{c}{0.10} \\
G23.71-00.20A & \multicolumn{1}{c}{0.00} & \multicolumn{1}{c}{0.00} \\
G23.75-01.26A & \multicolumn{1}{c}{23.76} & \multicolumn{1}{c}{-1.26} \\
G23.79+00.00A & \multicolumn{1}{c}{23.79} & \multicolumn{1}{c}{-0.01} \\
G24.08+00.32A & \multicolumn{1}{c}{24.09} & \multicolumn{1}{c}{0.35} \\
G24.33+00.11A & \multicolumn{1}{c}{24.33} & \multicolumn{1}{c}{0.11} \\
G24.49-00.69B & \multicolumn{1}{c}{24.48} & \multicolumn{1}{c}{-0.71} \\
G24.60+00.08C & \multicolumn{1}{c}{24.58} & \multicolumn{1}{c}{0.10} \\
G25.04-00.20A & \multicolumn{1}{c}{24.97} & \multicolumn{1}{c}{-0.17} \\
G25.10-00.43A & \multicolumn{1}{c}{25.12} & \multicolumn{1}{c}{-0.41} \\
G25.40-00.64A & \multicolumn{1}{c}{25.39} & \multicolumn{1}{c}{-0.59} \\
G25.40-00.64B & \multicolumn{1}{c}{25.40} & \multicolumn{1}{c}{-0.61} \\
G25.63-00.32A & \multicolumn{1}{c}{25.66} & \multicolumn{1}{c}{-0.34} \\
G26.43-00.66A & \multicolumn{1}{c}{26.43} & \multicolumn{1}{c}{-0.66} \\
G26.46-00.40A & \multicolumn{1}{c}{26.45} & \multicolumn{1}{c}{-0.40} \\
G26.48+00.71B & \multicolumn{1}{c}{26.45} & \multicolumn{1}{c}{0.72} \\
G26.99+00.20C & \multicolumn{1}{c}{26.90} & \multicolumn{1}{c}{0.21} \\
G26.99+00.20D & \multicolumn{1}{c}{26.99} & \multicolumn{1}{c}{0.22} \\
G26.99+00.20F & \multicolumn{1}{c}{27.12} & \multicolumn{1}{c}{0.17} \\
G27.01-00.70A & \multicolumn{1}{c}{27.00} & \multicolumn{1}{c}{-0.75} \\
G27.01-00.70B & \multicolumn{1}{c}{27.01} & \multicolumn{1}{c}{-0.69} \\
G27.15+00.54A & \multicolumn{1}{c}{27.15} & \multicolumn{1}{c}{0.53} \\
G27.15+00.54B & \multicolumn{1}{c}{27.20} & \multicolumn{1}{c}{0.58} \\
G27.43-00.71A & \multicolumn{1}{c}{27.43} & \multicolumn{1}{c}{-0.71} \\
G27.77+00.82A & \multicolumn{1}{c}{27.76} & \multicolumn{1}{c}{0.82} \\
G27.84+00.02B & \multicolumn{1}{c}{27.87} & \multicolumn{1}{c}{0.09} \\
G27.84+00.02C & \multicolumn{1}{c}{27.86} & \multicolumn{1}{c}{0.11} \\
G27.84+00.02D & \multicolumn{1}{c}{27.91} & \multicolumn{1}{c}{0.07} \\
G27.84+00.02E & \multicolumn{1}{c}{27.85} & \multicolumn{1}{c}{-0.04} \\
G27.97-00.42A & \multicolumn{1}{c}{27.97} & \multicolumn{1}{c}{-0.42} \\
G28.08+00.07A & \multicolumn{1}{c}{28.09} & \multicolumn{1}{c}{0.07} \\
G28.23-00.19B & \multicolumn{1}{c}{28.20} & \multicolumn{1}{c}{-0.20} \\
G28.37+00.07A & \multicolumn{1}{c}{28.34} & \multicolumn{1}{c}{0.06} \\
G28.51-00.38A & \multicolumn{1}{c}{28.51} & \multicolumn{1}{c}{-0.38} \\
G28.51+03.60A & \multicolumn{1}{c}{28.51} & \multicolumn{1}{c}{3.60} \\
G28.67+00.13A & \multicolumn{1}{c}{28.66} & \multicolumn{1}{c}{0.14} \\
G28.67+00.13B & \multicolumn{1}{c}{28.71} & \multicolumn{1}{c}{0.14} \\
G28.95-00.47A & \multicolumn{1}{c}{28.96} & \multicolumn{1}{c}{-0.47} \\
G29.27-00.71C & \multicolumn{1}{c}{29.28} & \multicolumn{1}{c}{-0.77} \\
G29.27-00.71D & \multicolumn{1}{c}{29.31} & \multicolumn{1}{c}{-0.61} \\
G30.12-01.13A & \multicolumn{1}{c}{30.12} & \multicolumn{1}{c}{-1.14} \\
G30.13-00.62A & \multicolumn{1}{c}{30.13} & \multicolumn{1}{c}{-0.65} \\
G30.14-00.06A & \multicolumn{1}{c}{30.14} & \multicolumn{1}{c}{-0.08} \\
G30.66+00.04A & \multicolumn{1}{c}{30.66} & \multicolumn{1}{c}{0.04} \\
G30.71+00.14A & \multicolumn{1}{c}{30.70} & \multicolumn{1}{c}{0.12} \\
G30.71+00.14B & \multicolumn{1}{c}{30.75} & \multicolumn{1}{c}{0.10} \\
G30.85+00.21A & \multicolumn{1}{c}{30.84} & \multicolumn{1}{c}{0.17} \\
G30.97-00.14A & \multicolumn{1}{c}{30.98} & \multicolumn{1}{c}{-0.15} \\
G31.02-00.10A & \multicolumn{1}{c}{31.02} & \multicolumn{1}{c}{-0.12} \\
G31.03+00.26A & \multicolumn{1}{c}{31.01} & \multicolumn{1}{c}{0.27} \\
G31.38+00.29A & \multicolumn{1}{c}{31.39} & \multicolumn{1}{c}{0.30} \\
G31.99-00.64A & \multicolumn{1}{c}{32.00} & \multicolumn{1}{c}{-0.67} \\
G32.54-00.50A & \multicolumn{1}{c}{32.55} & \multicolumn{1}{c}{-0.50} \\
G32.66+00.50A & \multicolumn{1}{c}{32.66} & \multicolumn{1}{c}{0.51} \\
G33.16-00.54A & \multicolumn{1}{c}{33.15} & \multicolumn{1}{c}{-0.55} \\
G33.16-00.54B & \multicolumn{1}{c}{33.17} & \multicolumn{1}{c}{-0.54} \\
G33.69-00.01C & \multicolumn{1}{c}{33.70} & \multicolumn{1}{c}{-0.01} \\
G33.69-00.01D & \multicolumn{1}{c}{33.64} & \multicolumn{1}{c}{-0.06} \\
G33.69-00.01E & \multicolumn{1}{c}{33.62} & \multicolumn{1}{c}{-0.04} \\
G34.24-01.25A & \multicolumn{1}{c}{34.25} & \multicolumn{1}{c}{-1.26} \\
G34.24+00.13M & \multicolumn{1}{c}{34.24} & \multicolumn{1}{c}{0.13} \\
G34.37-00.95B & \multicolumn{1}{c}{34.36} & \multicolumn{1}{c}{-0.92} \\
G34.37-00.95E & \multicolumn{1}{c}{34.37} & \multicolumn{1}{c}{-1.01} \\
G34.41-00.71A & \multicolumn{1}{c}{34.42} & \multicolumn{1}{c}{-0.73} \\
G34.91+00.13B & \multicolumn{1}{c}{34.91} & \multicolumn{1}{c}{0.13} \\
G35.13-00.83A & \multicolumn{1}{c}{35.14} & \multicolumn{1}{c}{-0.84} \\
G35.24-00.80A & \multicolumn{1}{c}{35.26} & \multicolumn{1}{c}{-0.79} \\
G35.33+00.12B & \multicolumn{1}{c}{35.32} & \multicolumn{1}{c}{0.16} \\
G35.36+00.97A & \multicolumn{1}{c}{35.36} & \multicolumn{1}{c}{-0.97} \\
G35.39-00.33D & \multicolumn{1}{c}{35.43} & \multicolumn{1}{c}{-0.35} \\
G36.34-00.08A & \multicolumn{1}{c}{36.35} & \multicolumn{1}{c}{-0.09} \\
G36.94+00.91A & \multicolumn{1}{c}{36.94} & \multicolumn{1}{c}{0.92} \\
G37.49-00.70A & \multicolumn{1}{c}{37.48} & \multicolumn{1}{c}{-0.72} \\
G37.84-00.07A & \multicolumn{1}{c}{37.84} & \multicolumn{1}{c}{-0.09} \\
G38.81+00.78A & \multicolumn{1}{c}{38.82} & \multicolumn{1}{c}{0.79} \\
G38.82-00.46A & \multicolumn{1}{c}{38.85} & \multicolumn{1}{c}{-0.51} \\
G40.95-00.16A & \multicolumn{1}{c}{40.96} & \multicolumn{1}{c}{-0.16} \\
G40.95-00.25A & \multicolumn{1}{c}{40.95} & \multicolumn{1}{c}{-0.26} \\
G41.01-00.15A & \multicolumn{1}{c}{41.02} & \multicolumn{1}{c}{-0.14} \\
G48.77-00.13A & \multicolumn{1}{c}{48.75} & \multicolumn{1}{c}{-0.11} \\
G48.84-00.32A & \multicolumn{1}{c}{48.85} & \multicolumn{1}{c}{-0.33} \\
G48.93-00.49A & \multicolumn{1}{c}{48.93} & \multicolumn{1}{c}{-0.50} \\
G49.04-00.02A & \multicolumn{1}{c}{49.07} & \multicolumn{1}{c}{-0.03} \\
G49.17-00.07A & \multicolumn{1}{c}{49.17} & \multicolumn{1}{c}{-0.07} \\
G49.18+00.04A & \multicolumn{1}{c}{49.18} & \multicolumn{1}{c}{0.05} \\
G49.25-00.05A & \multicolumn{1}{c}{49.26} & \multicolumn{1}{c}{-0.04} \\
G49.55+00.00A & \multicolumn{1}{c}{49.60} & \multicolumn{1}{c}{-0.01} \\
G49.55+00.00B & \multicolumn{1}{c}{49.54} & \multicolumn{1}{c}{-0.01}
\label{tab04_list_notdet}
\end{longtable}
